A Catalog of Low-Mass Star-Forming Cores Observed with SHARC-II at 350 microns

We present a catalog of low-mass dense cores observed with the SHARC-II instrument at 350 microns. Our observations have an effective angular resolution of 10", approximately 2.5 times higher than observations at the same wavelength obtained with the Herschel Space Observatory, albeit with lower sensitivity, especially to extended emission. The catalog includes 81 maps covering a total of 164 detected sources. For each detected source, we tabulate basic source properties including position, peak intensity, flux density in fixed apertures, and radius. We examine the uncertainties in the pointing model applied to all SHARC-II data and conservatively find that the model corrections are good to within ~3", approximately 1/3 of the SHARC-II beam. We examine the differences between two array scan modes and find that the instrument calibration, beam size, and beam shape are similar between the two modes. We also show that the same flux densities are measured when sources are observed in the two different modes, indicating that there are no systematic effects introduced into our catalog by utilizing two different scan patterns during the course of taking observations. We find a detection rate of 95% for protostellar cores but only 45% for starless cores, and demonstrate the existence of a SHARC-II detection bias against all but the most massive and compact starless cores. Finally, we discuss the improvements in protostellar classification enabled by these 350 micron observations.

==> (inline-0) <==
\begin{deluxetable*}{llcccccccc}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{\label{tab_properties1}Observing Information}
\tablehead{
\colhead{}                    & \colhead{}                      & \colhead{Map Center}            & \colhead{Map Center} & \colhead{}         & \colhead{}                               & \colhead{}     & \colhead{1$\sigma$ Noise} & \colhead{} \\
\colhead{}                    & \colhead{Scan}                  & \colhead{R.A.}                  & \colhead{Decl.}      & \colhead{Dist.}    & \colhead{Dist.} & \colhead{Source}                            & \colhead{Obs.} & \colhead{(mJy}            & \colhead{}  \\
\colhead{\textsc{Core/Cloud}} & \colhead{Type\tablenotemark{a}} & \colhead{(2000.0)}              & \colhead{(2000.0)}   & \colhead{(pc)}     & \colhead{Ref.\tablenotemark{b}} & \colhead{Ref.\tablenotemark{c}} & \colhead{Date}  & \colhead{beam$^{-1}$)}    & \colhead{Cloud\tablenotemark{d}}                 }
\startdata
L1451-mm                          & B & 03 25 10.2 & +30 23 55.0 & 250 & 1  & 1  & 2010 Dec                & 89  & P \\          
L1448                             & B & 03 25 38.9 & +30 44 05.4 & 250 & 1  & 2  & 2008 Oct                & 151 & P \\
Perseus Bolo 18                   & L & 03 26 37.5 & +30 15 28.1 & 250 & 1  & 3  & 2007 Oct                & 104 & P \\
L1455                             & B & 03 27 41.0 & +30 12 45.0 & 250 & 1  & 2  & 2007 Oct                & 67  & P \\
IRAS 03249+2957                   & B & 03 28 00.4 & +30 08 01.3 & 250 & 1  & 4  & 2008 Oct                & 105 & P \\
Perseus Bolo 27                   & B & 03 28 33.3 & +30 19 35.0 & 250 & 1  & 3  & 2009 Dec                & 104 & P \\
Perseus Bolo 30                   & B & 03 28 39.1 & +31 06 01.8 & 250 & 1  & 3  & 2007 Oct                & 122 & P \\
NGC1333                           & B & 03 28 58.0 & +31 17 30.0 & 250 & 1  & 2  & 2008 Oct; 2009 Sep      & 170 & P \\
Perseus Bolo 57                   & L & 03 29 23.4 & +31 33 29.5 & 250 & 1  & 3  & 2007 Oct                & 91  & P \\
Perseus Bolo 59                   & L & 03 29 51.8 & +31 39 06.1 & 250 & 1  & 3  & 2007 Oct                & 114 & P \\
IRAS 03271+3013                   & B & 03 30 14.9 & +30 23 36.9 & 250 & 1  & 5  & 2009 Dec                & 99  & P \\
Perseus Bolo 62                   & L & 03 30 32.7 & +30 26 26.2 & 250 & 1  & 3  & 2006 Dec                & 44  & P \\
IRAS 03282+3035                   & B & 03 31 26.0 & +30 44 35.0 & 250 & 1  & 6  & 2008 Oct                & 174 & P \\
IRAS 03292+3039                   & L & 03 32 18.0 & +30 49 47.0 & 250 & 1  & 7  & 2005 Nov                & 152 & P \\
Perseus Bolo 68                   & L & 03 32 28.1 & +31 02 17.5 & 250 & 1  & 3  & 2005 Nov                & 96  & P \\
B1                                & B & 03 33 10.0 & +31 06 14.0 & 250 & 1  & 2  & 2008 Oct; 2009 Sep, Dec & 121 & P \\
Perseus Bolo 78                   & L & 03 33 13.8 & +31 20 05.2 & 250 & 1  & 3  & 2007 Oct                & 111 & P \\
Per-emb 43                        & B & 03 42 02.2 & +31 48 02.1 & 250 & 1  & 8  & 2009 Dec                & 83  & P \\
Perseus Bolo 113                  & L & 03 44 21.4 & +31 59 32.6 & 250 & 1  & 3  & 2007 Oct                & 87  & P \\
IC348                             & B & 03 44 22.0 & +32 02 30.0 & 250 & 1  & 2  & 2009 Sep                & 121 & P \\
IRAS 03439+3233                   & B & 03 47 05.4 & +32 43 08.4 & 250 & 1  & 9  & 2009 Dec                & 176 & P \\
B5-IRS1                           & B & 03 47 40.8 & +32 51 57.2 & 250 & 1  & 10 & 2009 Dec                & 95  & P \\
CB17-MMS                          & B & 04 04 35.8 & +56 56 03.2 & 250 & 2  & 11 & 2010 Dec                & 405 & I \\
L1489-IR                          & B & 04 04 42.9 & +26 18 56.3 & 140 & 3  & 12 & 2008 Oct                & 153 & T \\
IRAM 04191+1522                   & B & 04 21 56.9 & +15 29 45.0 & 140 & 3  & 13 & 2007 Oct                & 80  & T \\
L1521B                            & B & 04 24 14.9 & +26 36 53.0 & 140 & 3  & 14 & 2007 Oct                & 91  & T \\
L1521F                            & B & 04 28 38.9 & +26 51 35.0 & 140 & 3  & 15 & 2006 Dec                & 56  & T \\
L1521E                            & L & 04 29 13.6 & +26 14 05.0 & 140 & 3  & 14 & 2005 Nov                & 87  & T \\
L1551-IRS5                        & B & 04 31 34.1 & +18 08 04.9 & 140 & 3  & 14 & 2009 Sep                & 123 & T \\
B18-1                             & L & 04 31 57.7 & +24 32 30.0 & 140 & 3  & 14 & 2005 Nov                & 107 & T \\
B18-4                             & B & 04 35 37.5 & +24 09 20.0 & 140 & 3  & 14 & 2007 Oct                & 73  & T \\
TMR1                              & B & 04 39 13.9 & +25 53 20.6 & 140 & 3  & 14 & 2008 Oct                & 84  & T \\
TMC1A                             & B & 04 39 35.0 & +25 41 45.5 & 140 & 3  & 14 & 2008 Oct                & 114 & T \\
L1527-IRS                         & B & 04 39 53.9 & +26 03 09.8 & 140 & 3  & 14 & 2008 Oct                & 155 & T \\
IRAS 04381+2540                   & L & 04 41 12.7 & +25 46 35.4 & 140 & 3  & 12 & 2007 Oct                & 100 & T \\
TMC1B                             & L & 04 41 18.9 & +25 48 45.0 & 140 & 3  & 14 & 2005 Nov                & 86  & T \\
L1544                             & B & 05 04 16.6 & +25 10 48.0 & 140 & 3  & 14 & 2006 Dec                & 58  & T \\
L1582B                            & L & 05 32 19.4 & +12 49 43.0 & 400 & 4  & 14 & 2003 Sep                & 123 & I \\
L1594                             & L & 05 44 29.2 & +09 08 52.0 & 400 & 4  & 14 & 2005 Nov                & 210 & I \\
CG 30                             & L & 08 09 32.7 & -36 04 58.0 & 400 & 5  & 16 & 2005 Nov                & 452 & I \\
DC 257.3-2.5                      & L & 08 17 05.2 & -39 54 17.0 & 440 & 6  & 17 & 2006 Dec                & 67  & I \\
L134                              & L & 15 53 36.3 & -04 35 25.9 & 110 & 7  & 18 & 2005 Mar                & 196 & I \\
Ophiucus Bolo 26                  & L & 16 28 21.6 & -24 36 23.4 & 125 & 8  & 19 & 2007 May                & 181 & O \\
IRS63                             & B & 16 31 35.6 & -24 01 29.3 & 125 & 8  & 20 & 2010 Aug                & 220 & O \\
L43                               & L & 16 34 33.0 & -15 47 08.0 & 125 & 8  & 21 & 2005 Mar, Jun           & 194 & O \\
L146                              & L & 16 57 20.5 & -16 09 02.0 & 125 & 9  & 18 & 2004 Jun                & 338 & O \\
B59                               & B & 17 11 22.3 & -27 25 24.3 & 125 & 9  & 22 & 2009 Sep                & 319 & Pi \\
L492                              & L & 18 15 48.4 & -03 45 47.0 & 270 & 10 & 18 & 2005 Jun                & 52  & I \\
CB130-1                           & L & 18 16 16.4 & -02 32 38.0 & 270 & 10 & 23 & 2005 Mar, Jun           & 69  & I \\
L328                              & L & 18 16 59.5 & -18 02 30.0 & 270 & 10 & 24 & 2005 Jun                & 121 & I \\
L429-C                            & B & 18 17 05.8 & -08 13 31.0 & 200 & 11 & 25 & 2009 Sep                & 117 & I \\
L483                              & L & 18 17 29.9 & -04 39 40.0 & 270 & 10 & 18 & 2005 Jun                & 251 & I \\
Serpens Filament                  & B & 18 28 45.0 & +00 52 26.0 & 415 & 12 & 26 & 2008 Jul                & 478 & S/A \\
Serpens Cluster B (Serpens/G3-G6) & B & 18 29 04.8 & +00 31 10.0 & 415 & 12 & 27 & 2008 Jul                & 352 & S/A \\
Serpens Cluster A (Serpens Core)  & B & 18 29 56.5 & +01 14 06.0 & 415 & 12 & 28 & 2008 Jul                & 342 & S/A \\
IRAS 18273+0034                   & B & 18 30 00.0 & +00 30 00.0 & 415 & 12 & 28 & 2009 Sep                & 101 & S/A \\
Serpens South                     & B & 18 30 03.0 & -02 01 58.2 & 415 & 12 & 29 & 2008 Jul                & 432 & S/A \\
CrA Coronet                       & B & 19 01 50.5 & -36 57 40.5 & 130 & 13 & 30 & 2010 Jul                & 445 & CA \\
CB188                             & L & 19 20 15.0 & +11 36 08.0 & 300 & 14 & 31 & 2004 Jun                & 261 & I \\
L673                              & B & 19 20 25.5 & +11 21 18.0 & 300 & 14 & 32 & 2007 Oct                & 114 & I \\
L673-7                            & B & 19 21 34.8 & +11 21 24.0 & 300 & 14 & 33 & 2008 Oct                & 83  & I \\
B335                              & B & 19 37 01.1 & +07 34 10.8 & 230 & 15 & 34 & 2008 Jul                & 298 & I \\
L694-2                            & B & 19 41 04.3 & +10 57 09.0 & 230 & 15 & 18 & 2009 Sep                & 78  & I \\
IRAS 20353+6742                   & L & 20 35 46.4 & +67 53 02.0 & 325 & 16 & 35 & 2005 Nov                & 105 & C \\
IRAS 20359+6745                   & L & 20 36 20.2 & +67 56 33.0 & 325 & 16 & 35 & 2005 Nov                & 81  & C \\
L1041-2                           & L & 20 37 20.7 & +57 44 13.0 & 400 & 17 & 35 & 2004 Jun                & 536 & C \\
L1157                             & B & 20 39 06.2 & +68 02 16.0 & 325 & 16 & 36 & 2009 Sep                & 161 & C \\
L1148B                            & B & 20 40 56.8 & +67 23 05.0 & 325 & 16 & 37 & 2005 Jun                & 127 & C \\
PV Cep                            & B & 20 45 54.2 & +67 57 34.2 & 325 & 17 & 35 & 2009 Dec                & 242 & C \\
L1228N                            & B & 20 57 11.8 & +77 35 47.9 & 200 & 18 & 35 & 2009 Sep                & 231 & C \\
IRAS 21004+7811                   & L & 20 59 15.0 & +78 22 59.9 & 200 & 18 & 35 & 2003 May                & 466 & C \\
L1174                             & B & 21 01 00.0 & +68 12 15.0 & 325 & 16 & 35 & 2009 Sep                & 141 & C \\
L1228S                            & B & 21 01 35.1 & +77 03 56.7 & 200 & 18 & 35 & 2009 Sep                & 313 & C \\
L1172                             & B & 21 02 27.3 & +67 54 18.6 & 325 & 16 & 35 & 2009 Sep                & 154 & C \\
L1177                             & L & 21 17 40.0 & +68 17 31.9 & 288 & 19 & 35 & 2003 May                & 405 & C \\
L1014                             & L & 21 24 07.0 & +49 59 09.0 & 250 & 20 & 38 & 2004 Sep                & 8   & I \\
L1165                             & B & 22 06 50.4 & +59 02 46.0 & 300 & 17 & 39 & 2008 Oct                & 163 & C \\
L1221                             & B & 22 28 04.7 & +69 00 57.0 & 250 & 21 & 40 & 2008 Oct                & 250 & C \\
L1251A                            & L & 22 30 50.0 & +75 13 45.0 & 300 & 22 & 41 & 2005 Nov                & 144 & C \\
L1251C                            & L & 22 35 24.1 & +75 17 07.9 & 300 & 22 & 42 & 2003 Sep                & 240 & C \\
L1251B                            & L & 22 38 47.1 & +75 11 28.8 & 300 & 22 & 43 & 2003 May                & 278 & C
\enddata               
\tablenotetext{a}{A "B" indicates that this core/cloud was mapped using the Box-scan mode. An "L" indicates that this core/cloud was mapped using the Lissajous mode.}
\tablenotetext{b}{The references to where the distance measurements were obtained: (1) \citet{1MMSurveyPers}; (2) \citet{chen2012:cb17}; (3) \citet{Kenyon1994}; (4) \citet{MurdinPenston1977}; (5) \citet{Chen2008}; (6) \citet{Herbst1975}; (7) \citet{Franco1989}; (8) \citet{1MMSurveyOph}; (9) \citet{deGeus1989}; (10) \citet{Straizys2003}; (11) \citet{Stutz2009}; (12) \citet{Dzib2010}; (13) \citet{CraCoronet}; (14) \citet{HerbigJones1983}; (15) \citet{Kawamura2001}; (16) \citet{Straizys1992}; (17) \citet{Dobashi1994}; (18) \citet{Kun1998}; (19) \citet{Straizys1992}; (20) \citet{PaganiBreart1996}; (21) \citet{Young2009}; (22) \citet{KunPrusti1993}}
%\tablenotetext{c}{Data for Cra Coronet and CB17-MMS came from \citep{CB17} and \citep{ CraCoronet}.
\tablenotetext{c}{A discovery or other representative reference for each core/cloud: (1) \citet{l1451mm}; (2) \citet{perseus}; (3) \citet{perbolo}; (4) \citet{iras03249}; (5) \citet{iras03271}; (6) \citet{iras03282}; (7) \citet{iras03292}; (8) \citet{peremb}; (9) \citet{iras03439}; (10) \citet{b5}; (11) \citet{cb17}; (12) \citet{iras}; (13) \citet{iram04191}; (14) \citet{taurus}; (15) \citet{l1521f}; (16) \citet{cg30}; (17) \citet{southerndark}; (18) \citet{lynds}; (19) \citet{ophbolo}; (20) \citet{oph}; (21) \citet{l43}; (22) \citet{b59}; (23) \citet{cb130}; (24) \citet{l328}; (25) \citet{opticalcores}; (26) \citet{serbolo}; (27) \citet{clusterb}; (28) \citet{serpens}; (29) \citet{serpsouth}; (30) \citet{cra}; (31) \citet{cbcatalog}; (32) \citet{l673}; (33) \citet{l6737}; (34) \citet{b335}; (35) \citet{cepheus}; (36) \citet{l1157}; (37) \citet{l1148}; (38) \citet{l1014}; (39) \citet{complex}; (40) \citet{l1221}; (41) \citet{l1251a}; (42) \citet{l1251c}; (43) \citet{l1251b}.}
\tablenotetext{d}{The cloud or region that each target is associated with: P=Perseus, T=Taurus, O=Ophiuchus, Pi=Pipe, S/A=Serpens/Aquila, CA=Corona Australis, C=Cepheus, I=Isolated}
\end{deluxetable*}

%\begin{landscape}
\begin{deluxetable*}{llcccccc}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{\label{tab_calibrators1}Calibration Scans and Factors}
\tablehead{
\colhead{Date}                                     &
\colhead{Calibrator}                                     &
\colhead{$C_{\rm peak}$}                                 &
\colhead{$C_{\rm 20}$}                                 &
\colhead{$C_{\rm 40}$} 
}
\startdata
  2003 May 17 & Mars & 1.3 & 0.021 & 0.015 \\
  2003 May 18 & Uranus & 1.2 & 0.027 & 0.022 \\
  2003 Sept 29 & Uranus & 1.7 & 0.038 & 0.031 \\
  2003 Sept 30 & Uranus & 2.3 & 0.045 & 0.034 \\
  2003 Oct 1 & Uranus & 1.8 & 0.038 & 0.031 \\
  2004 June 19 & Uranus & 2.5 & 0.049 & 0.035 \\
  2004 June 19 & Uranus & 2.3 & 0.044 & 0.032 \\
  2004 June 19 & Neptune & 1.9 & 0.044 & 0.036 \\
  2004 June 19 & Neptune & 1.9 & 0.040 & 0.030 \\
  2004 Sept 25 & Uranus & 1.6 & 0.034 & 0.019 \\
  2005 June 16 & Uranus & 1.6 & 0.037 & 0.026 \\
  2005 June 16 & Uranus & 1.3 & 0.032 & 0.022 \\
  2005 June 16 & Neptune & 1.6 & 0.038 & 0.026 \\
  2005 June 17 & Uranus & 1.3 & 0.032 & 0.023 \\
  2005 June 17 & Neptune & 1.2 & 0.032 & 0.024 \\
  2005 Nov 3 & Uranus & 1.2 & 0.028 & 0.020 \\
  2005 Nov 3 & Uranus & 1.4 & 0.026 & 0.020 \\
  2005 Nov 3 & Uranus & 1.2 & 0.032 & 0.025 \\
  2005 Nov 4 & Uranus & 1.4 & 0.027 & 0.020 \\
  2005 Nov 4 & Uranus & 1.6 & 0.032 & 0.025 \\
  2005 Nov 4 & Uranus & 1.3 & 0.034 & 0.025 \\
  2005 Nov 5 & Uranus & 1.7 & 0.032 & 0.025 \\
  2005 Nov 5 & Uranus & 1.2 & 0.032 & 0.025 \\
  2005 Nov 5 & Uranus & 1.4 & 0.038 & 0.028 \\
  2005 Nov 12 & Uranus & 1.4 & 0.031 & 0.021 \\
  2005 Nov 12 & Uranus & 1.5 & 0.032 & 0.023 \\
  2005 Nov 12 & Uranus & 1.6 & 0.035 & 0.024 \\
  2006 Dec 14 & Uranus & 1.2 & 0.034 & 0.026 \\
  2006 Dec 15 & Uranus & 1.3 & 0.027 & 0.022 \\
  2006 Dec 15 & Uranus & 1.3 & 0.029 & 0.023 \\
  2006 Dec 15 & Uranus & 1.3 & 0.028 & 0.022 \\
  2007 Oct 21 & Mars & 1.3 & 0.021 & 0.016 \\
  2007 Oct 21 & Uranus & 1.7 & 0.038 & 0.031 \\
  2007 Oct 21 & Uranus & 1.7 & 0.037 & 0.030 \\
  2007 Oct 21 & Uranus & 1.5 & 0.034 & 0.027 \\
  2007 Oct 21 & Neptune & 1.5 & 0.034 & 0.030 \\
  2007 Oct 21 & Neptune & 1.5 & 0.034 & 0.029 \\
  2007 Oct 21 & Neptune & 1.6 & 0.036 & 0.031 \\
  2007 Oct 21 & Neptune & 1.5 & 0.034 & 0.029 \\
  2007 Oct 21 & Neptune & 1.5 & 0.034 & 0.029 \\
  2007 Oct 21 & Neptune & 1.5 & 0.033 & 0.029 \\
  2007 Oct 22 & Uranus & 1.5 & 0.031 & 0.025 \\
  2007 Oct 22 & Uranus & 1.4 & 0.032 & 0.026 \\
  2007 Oct 22 & Neptune & 1.5 & 0.036 & 0.031 \\
  2007 Oct 23 & Mars & 1.9 & 0.029 & 0.022 \\
  2007 Oct 23 & Mars & 1.8 & 0.029 & 0.022 \\
  2007 Oct 23 & Mars & 1.8 & 0.028 & 0.021 \\
  2007 Oct 23 & Uranus & 2.1 & 0.044 & 0.036 \\
  2007 Oct 23 & Neptune & 1.7 & 0.086 & 0.032 \\
  2007 Oct 23 & Neptune & 1.6 & 0.037 & 0.030 \\
  2007 Oct 23 & Neptune & 1.2 & 0.028 & 0.023 \\
  2007 Oct 23 & Neptune & 1.4 & 0.031 & 0.025 \\
  2007 Oct 24 & Uranus & 1.4 & 0.031 & 0.026 \\
  2007 Oct 24 & Uranus & 1.6 & 0.034 & 0.027 \\
  2007 Oct 24 & Neptune & 1.7 & 0.040 & 0.032 \\
  2007 Oct 24 & Neptune & 1.7 & 0.038 & 0.032 \\
  2007 Oct 27 & Uranus & 1.3 & 0.029 & 0.024 \\
  2007 Oct 27 & Uranus & 1.4 & 0.031 & 0.026 \\
  2007 Oct 27 & Uranus & 1.3 & 0.029 & 0.024 \\
  2008 July 3 & Uranus & 1.4 & 0.030 & 0.023 \\
  2008 July 3 & Uranus & 1.3 & 0.029 & 0.023 \\
  2008 July 3 & Neptune & 1.2 & 0.030 & 0.026 \\
  2008 July 3 & Neptune & 1.1 & 0.028 & 0.022 \\
  2008 July 3 & Neptune & 1.4 & 0.034 & 0.028 \\
  2008 Sept 30 & Uranus & 1.5 & 0.032 & 0.025 \\
  2008 Oct 3 & Uranus & 1.3 & 0.030 & 0.024 \\
  2008 Oct 4 & Uranus & 1.6 & 0.035 & 0.027 \\
  2008 Oct 4 & Neptune & 1.5 & 0.035 & 0.028 \\
  2009 Sept 8 & Uranus & 1.5 & 0.032 & 0.026 \\
  2009 Sept 8 & Uranus & 1.4 & 0.032 & 0.026 \\
  2009 Sept 8 & Neptune & 1.5 & 0.035 & 0.029 \\
  2009 Sept 8 & Neptune & 1.2 & 0.030 & 0.025 \\
  2009 Sept 9 & Uranus & 1.3 & 0.030 & 0.025 \\
  2009 Sept 9 & Uranus & 2.0 & 0.044 & 0.034 \\
  2009 Sept 9 & Neptune & 1.5 & 0.037 & 0.028 \\
  2009 Sept 9 & Neptune & 1.5 & 0.034 & 0.028 \\
  2009 Sept 9 & Neptune & 1.4 & 0.034 & 0.029 \\
  2009 Sept 9 & Neptune & 1.4 & 0.033 & 0.027 \\
  2009 Sept 10 & Uranus & 1.1 & 0.024 & 0.019 \\
  2009 Dec 29 & Uranus & 1.0 & 0.024 & 0.019 \\
  2009 Dec 30 & Uranus & 1.3 & 0.030 & 0.023 \\
  2009 Dec 30 & Uranus & 1.2 & 0.029 & 0.023 \\
  2010 July 23 & Uranus & 1.5 & 0.034 & 0.028 \\
  2010 July 23 & Uranus & 1.4 & 0.033 & 0.027 \\
  2010 July 23 & Uranus & 1.5 & 0.033 & 0.027 \\
  2010 July 23 & Uranus & 1.1 & 0.026 & 0.021 \\
  2010 July 23 & Uranus & 1.1 & 0.024 & 0.020 \\
  2010 July 23 & Uranus & 1.2 & 0.028 & 0.023 \\
  2010 July 23 & Neptune & 1.1 & 0.026 & 0.022 \\
  2010 July 23 & Neptune & 1.0 & 0.026 & 0.022 \\
  2010 July 25 & Uranus & 1.2 & 0.023 & 0.017 \\
  2010 July 25 & Uranus & 1.6 & 0.028 & 0.019 \\
  2010 July 25 & Neptune & 2.0 & 0.039 & 0.032 \\
  2010 July 28 & Uranus & 1.2 & 0.026 & 0.022 \\
  2010 July 28 & Neptune & 1.1 & 0.027 & 0.023 \\
  2010 July 31 & Uranus & 1.3 & 0.028 & 0.022 \\
  2010 July 31 & Neptune & 1.6 & 0.037 & 0.031 \\
  2010 July 31 & Neptune & 1.5 & 0.036 & 0.029 \\
  2010 July 31 & Neptune & 1.5 & 0.034 & 0.028 \\
  2010 July 31 & Neptune & 1.4 & 0.033 & 0.027 \\
  2010 July 31 & Neptune & 1.5 & 0.034 & 0.027 \\
  2010 July 31 & Neptune & 1.5 & 0.034 & 0.027 \\
  2010 July 31 & Neptune & 1.5 & 0.035 & 0.028 \\
  2010 Aug 1 & Uranus & 1.3 & 0.029 & 0.023 \\
  2010 Aug 1 & Neptune & 1.3 & 0.032 & 0.025 \\
  2010 Aug 1 & Neptune & 1.3 & 0.031 & 0.025 \\
  2010 Aug 1 & Neptune & 1.4 & 0.032 & 0.025 \\
  2010 Aug 1 & Neptune & 1.3 & 0.032 & 0.025 \\
  2010 Dec 6 & Uranus & 1.4 & 0.031 & 0.022 \\
  2010 Dec 6 & Uranus & 1.4 & 0.031 & 0.023 \\
  2010 Dec 6 & Uranus & 1.4 & 0.031 & 0.023 \\
  2010 Dec 7 & Uranus & 1.3 & 0.027 & 0.020 \\
  2010 Dec 7 & Uranus & 1.3 & 0.028 & 0.021 \\
  2010 Dec 7 & Uranus & 1.4 & 0.028 & 0.021 \\
  2010 Dec 7 & Uranus & 1.3 & 0.030 & 0.022 \\
  2010 Dec 7 & Uranus & 1.4 & 0.031 & 0.022 
\enddata
\end{deluxetable*}
%\end{landscape}

%\begin{landscape}
\begin{deluxetable*}{llcccccc}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{\label{tab_calibrators2}Average Calibrator Factors Per Observing Run}
\tablehead{
\colhead{Date}                                     &
\colhead{$C_{peak}$}                                 &
\colhead{$C_{20}$}                                 &
\colhead{$C_{40}$} 
}
\startdata
  2003 May & 1.259 $\pm$ 0.035& 0.024 $\pm$ 0.004& 0.019 $\pm$ 0.005\\
  2003 Sept/Oct & 1.948 $\pm$ 0.352 & 0.041 $\pm$ 0.004& 0.032 $\pm$ 0.002\\
  2004 June & 2.159 $\pm$ 0.294& 0.044 $\pm$ 0.004& 0.033 $\pm$ 0.003\\
  2004 Sept & 1.597 $\pm$ 0.000& 0.034 $\pm$ 0.000& 0.019 $\pm$ 0.000\\
  2005 June & 1.409 $\pm$ 0.159& 0.034 $\pm$ 0.003& 0.024 $\pm$ 0.002\\
  2005 Nov & 1.424 $\pm$ 0.168& 0.032 $\pm$ 0.003& 0.024 $\pm$ 0.003\\
  2006 Dec & 1.243 $\pm$ 0.056& 0.029 $\pm$ 0.003& 0.023 $\pm$ 0.002\\
  2007 Oct & 1.558 $\pm$ 0.191& 0.035 $\pm$ 0.011& 0.027 $\pm$ 0.004\\
  2008 July & 1.305 $\pm$ 0.132& 0.030 $\pm$ 0.002& 0.024 $\pm$ 0.002\\
  2008 Sept/Oct & 1.333 $\pm$ 0.306& 0.023 $\pm$ 0.016& 0.018 $\pm$ 0.012\\
  2009 Sept & 1.440 $\pm$ 0.220& 0.033 $\pm$ 0.005& 0.027 $\pm$ 0.004\\
  2009 Dec & 1.177 $\pm$ 0.135& 0.028 $\pm$ 0.003& 0.022 $\pm$ 0.002\\
  2010 July/Aug & 1.362 $\pm$ 0.213& 0.031 $\pm$ 0.004& 0.025 $\pm$ 0.004\\
  2010 Dec & 1.377 $\pm$ 0.053& 0.030 $\pm$ 0.002& 0.022 $\pm$ 0.001\\
  All Runs & 1.462 $\pm$ 0.258& 0.033 $\pm$ 0.007& 0.025 $\pm$ 0.004
  %2008 Sept AND & & & \\
  %2009 Sept/Dec & 1.405 $\pm$ 0.215& 0.032 $\pm$ 0.005 & 0.025 $\pm$ 0.004 
\enddata
\end{deluxetable*}
%\end{landscape}

%\begin{landscape}
\begin{deluxetable*}{llccccccc}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{\label{tab_sources}Source Properties}
\tablehead{
\colhead{}                                     &
\colhead{}                                     &
\colhead{Peak}                                 &
\colhead{Peak}                                 &
\colhead{}                           &
\colhead{}                           &
\colhead{}                                     &
\colhead{}                               &
\colhead{}                                    \\
\colhead{}                                     &
\colhead{}                                     &
\colhead{R.A.}                                 &
\colhead{Decl.}                                &
\colhead{Radius}                &
\colhead{S$_{\rm peak}$}               &
\colhead{S$_{\rm 20"}$}       &
\colhead{S$_{\rm 40"}$}                       &              
\colhead{}                                          \\
\colhead{\textsc{Source}}                      &
\colhead{\textsc{Core/Cloud}\tablenotemark{a}} &
\colhead{(2000.0)}                             &
\colhead{(2000.0)}                             &
\colhead{(arcsec)}                             &
\colhead{(Jy/Beam)}                             &
\colhead{(Jy)}                                   &
\colhead{(Jy)}                                   &
\colhead{Status\tablenotemark{a}}                             
}    

\startdata    
   L1451-mm SMM1 & L1451-mm &  03 25 08.3 &  +30 24 28.7   &  13.8 &  0.5 $\pm$ 0.1   &    1.3 $\pm$ 0.3 &    3.4 $\pm$ 1.1 & S\\
   L1451-mm & L1451-mm &  03 25 10.4 &  +30 23 55.7    & 13.4 &  0.8 $\pm$ 0.2    &   2.1 $\pm$ 0.5 &   4.1 $\pm$ 1.3 & P\\
L1448-IRS2 & L1448 & 03 25 22.7 &  +30 45 12.1  &  15.2 &   10.3 $\pm$ 2.2      & \nodata   &      \nodata & P \\
L1448-IRS2E & L1448 &  03 25 25.8  & +30 44 57.1  &   20.5 &  2.2 $\pm$ 0.5   &  4.7 $\pm$ 1.2  &  12.3 $\pm$ 4.0 & P \\
Perseus Bolo 8-A & L1448 & 03 25 35.9  & +30 45 33.2   &  23.0 & 13.6 $\pm$ 2.9     & 23.3 $\pm$ 6.0 &   59.2 $\pm$ 19.3 & S \\
L1448-N(A) & L1448 & 03 25 36.6 &  +30 45 15.1   &  17.6 & 27.1 $\pm$ 5.7 &   42.1 $\pm$ 10.8  &  71.2 $\pm$ 23.4 & P\\
L1448-MM & L1448 & 03 25 39.1   & $+$30 44 03.2  &   20.5 & 22.9 $\pm$ 4.8  & 30.3 $\pm$ 7.8   &    45.5 $\pm$ 14.9 & P \\
Perseus Bolo 13 & L1448 & 03 25 49.5 &  +30 45 03.1  &   16.2 &  0.6 $\pm$ 0.1   & 1.6 $\pm$ 0.4  &     5.1 $\pm$ 1.7 & S \\
Perseus Bolo 18 & Perseus Bolo 18 &  03 26 37.4 &  +30 15 27.3   &  11.7 &   2.6 $\pm$ 0.5  &     4.1 $\pm$ 1.0     &     5.9 $\pm$ 1.9 & P\\
  L1455-IRS5 & L1455 &  03 27 38.5 &  +30 14 00.7   &  18.3 &  2.0 $\pm$ 0.4  &   5.3 $\pm$ 1.3    &  12.0 $\pm$ 3.9 & P\\
 L1455-IRS1 & L1455 &  03 27 39.3 &  +30 13 03.8   &  25.7 &  6.4 $\pm$ 1.3   &  12.6 $\pm$ 3.2   &     20.5 $\pm$ 6.7 & P\\
  KJT2007 SMM J032766+30122 & L1455 &  03 27 39.8 &  +30 12 15.7   &  17.4 &  1.4 $\pm$ 0.3  &     3.6 $\pm$ 0.9    &    9.6 $\pm$ 3.1 & S\\
  L1455-IRS4 & L1455 &  03 27 43.4  & +30 12 30.8   &  20.9 &  3.5 $\pm$ 0.7   &    7.3 $\pm$ 1.9  &  14.0 $\pm$ 4.6 & P\\
L1455-IRS2E & L1455 &  03 27 48.6 &  +30 12 09.7    & 28.3 &  2.2 $\pm$ 0.5   &    5.9 $\pm$ 1.5    &   14.2 $\pm$ 4.7 & P\\
  JCMTSF J032845.2+310549 & Perseus Bolo 30 &  03 28 45.5 &  +31 05 49.0   &   9.9 & 1.7 $\pm$ 0.4   &    4.8 $\pm$ 1.2 &   13.1 $\pm$ 4.3 & S\\
  Perseus Bolo 30 & Perseus Bolo 30 &   03 28 38.9 &  +31 06 02.5   &  13.8 &  1.8 $\pm$ 0.4  &     5.4 $\pm$ 1.3 &   15.6 $\pm$ 5.1 & P\\
  Perseus Bolo 28 & Perseus Bolo 30 &  03 28 34.5 &  +31 07 08.5   &   4.9 & 1.8 $\pm$ 0.4  &     4.1 $\pm$ 1.0  &    9.3 $\pm$ 3.0 & P\\
   Perseus Bolo 25 & NGC 1333 &  03 28 32.5  &  +31 14 04.6   &   9.8  & 1.1 $\pm$ 0.2   &   1.5 $\pm$ 0.4   &   1.5 $\pm$ 0.4 & P\\
   IRAS 03255+3103 & NGC 1333 &  03 28 37.1  &  +31 13 28.7   &  15.1 & 3.1 $\pm$ 0.7   &   5.4  $\pm$ 1.3  &   7.4 $\pm$ 2.5 & P\\
   NGC1333 SMM1 & NGC 1333 & 03 28 50.9  &  +31 15 10.9 &   9.1 & 1.8 $\pm$ 0.4  &   3.6 $\pm$ 0.9    &   6.3 $\pm$ 2.1 & S\\
   NGC 1333 IRAS 2A & NGC 1333 &  03 28 55.4  &  +31 14 39.4   &  19.9 & 24.1 $\pm$ 5.1   &   44.9 $\pm$ 11.5   &   65.0 $\pm$ 21.2 & P\\
   NGC 1333 IRAS 2B & NGC 1333 &  03 28 57.1  & +31 14 16.9  &  8.8 & 3.8 $\pm$ 0.8   &   9.1 $\pm$ 2.4  &   21.8 $\pm$ 7.1& P\\
   Perseus Bolo 40-A & NGC 1333 &  03 28 57.2  &  +31 22 07.9   &  13.0 & 1.7 $\pm$ 0.4  &   4.2 $\pm$ 1.0    &   10.0 $\pm$ 3.3 & S\\
   Perseus Bolo 40-B & NGC 1333 &  03 28 59.7 &  +31 21 34.9   & 20.5 & 4.3 $\pm$ 0.9   &   12.1 $\pm$ 3.1    &   29.3 $\pm$ 9.5 & P\\
Perseus Bolo 41 & NGC 1333 &  03 29 00.3  &  +31 12 06.4   &  \nodata & 1.7 $\pm$ 0.4   &   2.5 $\pm$ 0.6   &   3.3 $\pm$ 1.1& P\\
   NGC 1333 IRAS 6 & NGC 1333 &  03 29 01.2 &  +31 20 28.9   &   33.8 & 9.9 $\pm$ 2.1   &   24.9 $\pm$ 6.4 &   52.3 $\pm$ 17.1& P\\
   NGC 1333 13A & NGC 1333 &  03 29 03.5  &  +31 16 04.9   &   37.4 & 22.6 $\pm$ 4.7   &   44.6  $\pm$ 11.4  &   75.8 $\pm$ 24.7 & P\\
   HFR2007 53 & NGC 1333 &  03 29 04.3  &  +31 21 00.5   &  16.7 & 4.5 $\pm$ 0.9   &   12.6 $\pm$ 3.3  &   31.2 $\pm$ 10.2& S\\
   2MASS J03290429+3119063 & NGC 1333 &  03 29 04.4 &  +31 19 02.0   &   21.3 & 0.2 $\pm$ 0.04  &   0.2  $\pm$ 0.1  &   0.2 $\pm$ 0.9 & S\\
   HFR2007 66 & NGC 1333 &  03 29 06.0  &  +31 22 24.5   &  23.3  & 2.7 $\pm$ 0.6   &   8.0 $\pm$ 2.1    &   21.5 $\pm$ 7.0 & S\\
   HH 7-11 MMS 4 & NGC 1333 &  03 29 06.4  &  +31 15 41.0  &  14.4 & 3.9 $\pm$ 0.8   &   11.1 $\pm$ 2.9   &   27.5 $\pm$ 9.0 & P\\
 Perseus Bolo 45 & NGC 1333 &  03 29 07.1 &  +31 17 21.5   &  23.4 & 2.3 $\pm$ 0.5  &   7.3 $\pm$ 1.9   &   18.3 $\pm$ 6.0 & S\\
   HFR2007 56 & NGC 1333 &  03 29 08.4 &  +31 22 09.5   &  17.7 & 3.4 $\pm$ 0.7   &   9.4  $\pm$ 2.4  &   27.0 $\pm$ 8.8 & P\\
   Perseus Bolo 46 & NGC 1333 &  03 29 08.8 &  +31 15 20.0   &   18.3 & 3.0 $\pm$ 0.6   &   8.6 $\pm$ 2.2  &   22.7 $\pm$ 7.4 &P\\
   NGC 1333 IRAS 4A & NGC 1333 &  03 29 10.2  &  +31 13 36.5   &  20.0 & 34.5 $\pm$ 7.2   &   55.0  $\pm$ 14.1 &   79.8 $\pm$ 26.1&P\\
   NGC 1333 IRAS 7 SM 2 & NGC 1333 &  03 29 11.1 &  +31 18 32.0   &   22.3 & 7.8 $\pm$ 1.6   &   16.1  $\pm$ 4.1  &   29.3 $\pm$ 9.5 & P\\
   Perseus Bolo 47-B & NGC 1333 &  03 29 11.2  &  +31 21 57.5   &  30.2 & 4.3 $\pm$ 0.9  &   12.2   $\pm$ 3.2 &   33.6 $\pm$ 11.0 & S\\
   NGC 133 IRAS 4B & NGC 1333 &  03 29 11.8 &   +31 13 14.0   &  13.1 & 19.8 $\pm$ 4.2   &   34.5  $\pm$ 8.9  &   56.2 $\pm$ 18.4 & P\\
   NGC 1333 IRAS 4C & NGC 1333 &  03 29 13.4  &  +31 14 00.4  &  8.7  & 4.1 $\pm$ 0.9  &   10.2   $\pm$ 2.6 &   22.4 $\pm$ 7.3 & P\\
   SSTc2d J032913.0+311814 & NGC 1333 &  03 29 13.6  &  +31 18 12.5   &   6.6 & 1.1 $\pm$ 0.2  &   2.3 $\pm$ 0.6   &   4.3 $\pm$ 1.4 & P\\
   JCMTSE J032912.2+312406 & NGC 1333 &  03 29 13.8  &  +31 24 06.5   &  11.3 & 0.3 $\pm$ 0.1  &   0.7 $\pm$ 0.2   &   0.7 $\pm$ 0.2 & S\\
   Perseus Bolo 50 & NGC 1333 &  03 29 15.4  &  +31 20 34.9   &  7.1 & 2.1 $\pm$ 0.4  &   5.9 $\pm$ 1.5  &   16.1 $\pm$ 5.2 & S\\
   Perseus Bolo 52 & NGC 1333 &  03 29 17.9  &  +31 27 57.4  &  17.5 & 2.0 $\pm$ 0.4  &   3.8 $\pm$ 0.9   &   5.0 $\pm$ 1.7 & P\\
SSTc2d J032917.7+312245 & NGC 1333 &  03 29 18.4  &  +31 22 45.4   &  24.3 & 1.5 $\pm$ 0.3   &   3.8 $\pm$ 0.9 &   9.6 $\pm$ 3.1 & P\\
   Perseus Bolo 53 & NGC 1333 &  03 29 18.7  &  +31 25 18.4   &  22.6 & 1.8 $\pm$ 0.4   &   4.6 $\pm$ 1.2    &   9.6 $\pm$ 3.1 & S\\
   Perseus Bolo 54 & NGC 1333 &  03 29 19.4  &  +31 23 25.9   &  19.5 & 2.7 $\pm$ 0.6   &   6.4 $\pm$ 1.6    &   13.2 $\pm$ 4.3 & P\\
   HFR2007 67 & NGC 1333 &  03 29 20.3  &  +31 24 04.9   &  28.7 & 1.9 $\pm$ 0.4   &   5.1 $\pm$ 1.3   &   12.7 $\pm$ 4.2 & P\\
  Perseus Bolo 57-B & Perseus Bolo 57 &  03 29 24.1  & +31 33 21.2  &  16.4 &   1.7 $\pm$ 0.4  &     4.1 $\pm$ 1.0  &   8.4 $\pm$ 2.7 & S\\
   Perseus Bolo 58 & NGC 1333 &  03 29 26.0  &  +31 28 27.4   &  16.4 & 0.5 $\pm$ 0.1 &   0.8  $\pm$ 0.2  &   0.8 $\pm$ 0.2 & S\\
  Perseus Bolo 59 & Perseus Bolo 59 &  03 29 51.6  & +31 39 06.9   &   9.8 &  3.8 $\pm$ 0.8 &     5.2 $\pm$ 1.3  &   6.4 $\pm$ 2.1 & P\\   
IRAS 03271+3013 SMM2 & IRAS 03271+3013 & 03 30 13.6 & +30 23 12.1 & \nodata &  0.9 $\pm$ 0.2 & 2.2 $\pm$ 0.6 & 5.4 $\pm$ 1.4 & S\\
IRAS 03271+3013 SMM1 & IRAS 03271+3013 & 03 30 15.2 & +30 23 48.1 & 18.7 &  1.5 $\pm$ 0.4 & 3.7 $\pm$ 0.9 & 7.6 $\pm$ 1.9 & P\\
Perseus Bolo 62 & Perseus Bolo 62 &  03 30 32.8  & +30 26 28.5  &  19.5 &   0.8 $\pm$ 0.2  &    1.7 $\pm$ 0.4   &  3.3 $\pm$ 1.1 & P\\
IRAS 03282+3035 & IRAS 03282+3035 & 03 31 21.1  & +30 45 32.7   &  13.5 &  7.6 $\pm$ 1.6 &   10.3 $\pm$ 2.7 &  17.2 $\pm$ 5.6 & P\\
  IRAS 03292+3039 & IRAS 03292+3039 &  03 32 17.8  & +30 49 49.2   & 15.0 &    9.6 $\pm$ 2.0  &    13.4 $\pm$ 3.4  &    17.4 $\pm$ 5.6 & P\\
  Perseus Bolo 68 & Perseus Bolo 68 &  03 32 29.4  & +31 02 36.2 &   18.4 &  1.8 $\pm$ 0.4   &   4.4 $\pm$ 1.1 &    10.6 $\pm$ 3.4 & P\\
  Perseus Bolo 78 & Perseus Bolo 78 &  03 33 13.8  & +31 20 02.9   &  17.6 &   0.7 $\pm$ 0.1   &    1.8 $\pm$ 0.4 &    4.0 $\pm$ 1.3 & P\\
 SSTc2d J033314.4+310711 & B1 &   03 33 15.2 &  +31 07 09.3   &   27.0 &  3.2 $\pm$ 0.7  &    8.5 $\pm$ 2.2    &   23.9 $\pm$ 7.8 & P\\
  B1-a & B1 &  03 33 16.7 &  +31 07 54.3   &  14.0 &  2.4 $\pm$ 0.5   &    6.5 $\pm$ 1.6    &  17.9 $\pm$ 5.9 & P\\
  B1-d & B1 &  03 33 16.8  & +31 06 52.8   & 14.7 &   4.1 $\pm$ 0.9  &    10.0 $\pm$ 2.6   &    24.7 $\pm$ 8.1 & P\\
 B1-c & B1 &  03 33 18.3 &  +31 09 31.8   &  27.7 &  16.0 $\pm$ 3.4   &  28.9  $\pm$ 7.4  &  45.4 $\pm$ 14.8 & P\\
  B1-bN & B1 &  03 33 21.6 &  +31 07 42.3    &  24.3 &  6.3 $\pm$ 1.3  &    15.5 $\pm$ 4.0    &   41.4 $\pm$ 13.6 & S\\
  B1-bS & B1 &  03 33 21.8  & +31 07 25.8    &  18.9 &  8.8 $\pm$ 1.8 &   17.5 $\pm$ 4.5  &  38.2 $\pm$ 12.4 & P\\
  Perseus Bolo 84 & B1 &  03 33 27.6  & +31 07 09.2  &   12.9 &  2.9 $\pm$ 0.6  &    7.2 $\pm$ 1.9  &    19.2 $\pm$ 6.3 & P\\
 Perseus Bolo 99 & IC348 &  03 43 38.5  & +32 03 07.6    & 10.4 &  1.6 $\pm$ 0.3   &    4.6 $\pm$ 1.2  & 12.7 $\pm$ 4.2 & S\\
 Perseus Bolo 102-B & IC348 &  03 43 51.6 &  +32 03 07.6    & \nodata &  2.8 $\pm$ 0.6   &   6.9 $\pm$ 1.8   &  18.3 $\pm$ 6.0 & P\\
  Perseus Bolo 102-A & IC348 &  03 43 51.7  &+ 32 03 22.6   & 17.8 &  3.0 $\pm$ 0.6  &    7.5  $\pm$ 2.0  &   18.8 $\pm$ 6.1 & P\\
  HH 211-MM & IC348 &  03 43 57.4 &  +32 00 49.6  &  31.8 &  10.8 $\pm$ 2.3   &   18.6 $\pm$ 4.8   &    31.0 $\pm$ 10.1& P\\
  IC348-MMS & IC348 &  03 43 57.7  & +32 03 04.6    & 20.6 &  7.7 $\pm$ 1.6   &   15.0 $\pm$ 3.8   &   26.5 $\pm$ 8.6& P\\
  Perseus Bolo 105 & IC348 &  03 43 59.4  & +32 04 10.6    &  21.9 & 1.8 $\pm$ 0.4   &    5.4  $\pm$ 1.3  &  15.1 $\pm$ 4.9 & S\\
  Perseus Bolo 106 & IC348 &  03 44 01.7  & +32 01 54.1    &  25.0 & 1.8  $\pm$ 0.4&    4.9 $\pm$ 1.2   &  12.3 $\pm$ 4.0 & P\\
   Perseus Bolo 113 & Perseus Bolo 113 &   03 44 21.4  & +31 59 34.8   &  18.3 &  0.6 $\pm$ 0.1  &     1.7 $\pm$ 0.4 &  3.9 $\pm$ 1.3 & P\\
  Perseus Bolo 116 & IC348 & 03 44 44.4  & +32 01 41.6   &  16.1 & 5.8 $\pm$ 1.2   &   10.9 $\pm$ 2.8  &   16.9 $\pm$ 5.5& P\\
IRAS 03439+3233 & IRAS 03439+3233 & 03 47 05.3 & +32 43 07.7 & 6.0 & 0.3 $\pm$ 0.1  &   0.9 $\pm$ 0.2  &   1.7 $\pm$ 0.4 & P\\
   B5-IRS1 & B5-IRS1 & 03 47 41.3 &  +32 51 44.4   & 24.3 &   3.3 $\pm$ 0.7  &    6.2 $\pm$ 1.5   &  11.3 $\pm$ 3.7 & P\\
   CB17-MMS & CB17-MMS &  04 04 35.5 &  +56 56 06.9    &  66.4 &  1.4 $\pm$ 0.3  &    3.8 $\pm$ 1.0 &   9.5 $\pm$ 3.1& P\\
   CB17-SE & CB17-MMS &  04 04 41.6 &  +56 55 27.9   &  80.7 &  1.1 $\pm$ 0.2    &   3.2 $\pm$ 0.8 &  8.7 $\pm$ 2.9 & S\\
   L1489-IR & L1489-IR &   04 04 42.8 &  +26 18 57.1    &  8.7 & 4.8 $\pm$ 1.0    &   6.0 $\pm$ 1.5&  8.4 $\pm$ 2.7& P\\
   IRAM 04191+1522 & IRAM 04191+1522 &  04 21 56.8  & +15 29 47.2   &   17.6 &  1.9 $\pm$ 0.4  &    4.6 $\pm$ 1.1 &   9.4 $\pm$ 3.0 & P\\
  IRAS 04191+1523 & IRAM 04191+1522 &   04 22 00.2 &  +15 30 24.8     & 13.6 & 2.1 $\pm$ 0.4   &   4.0 $\pm$ 1.0  &   7.9 $\pm$ 2.6 & P\\
   L1521F & L1521F & 04 28 38.8 &  +26 51 35.7  &  31.8 &   1.8 $\pm$ 0.4    & 4.7 $\pm$ 1.2&   10.9 $\pm$ 3.5& P\\
   L1551-IRS5 & L1551-IRS5 &  04 31 34.5  & +18 08 02.6  &  31.2 &  47.5  $\pm$ 10.0   & 78.9 $\pm$ 20.3&  118.5 $\pm$ 38.7 & P\\
   L1551-NE & L1551-IRS5 &  04 31 44.8 &  +18 08 29.6   &  24.9 & 15.1  $\pm$ 3.2   & 23.3 $\pm$ 6.0 &   36.3 $\pm$ 11.9 & P\\
   L1535-IRS & B18-4 &  04 35 35.1 &  +24 08 22.2   & 21.9 &  1.5 $\pm$ 0.3 &     4.0 $\pm$ 1.0   &  9.4 $\pm$ 3.1 & P\\
   B18-4 & B18-4 &  04 35 37.3 &  +24 09 17.7    &  26.0 & 1.2 $\pm$ 0.3   &    3.6 $\pm$ 0.9    &   9.8 $\pm$ 3.2 & S\\
   TMR1 & TMR1 &  04 39 13.8 &  +25 53 19.9  & 22.2  &   2.5 $\pm$ 0.5   & 4.0 $\pm$ 1.0 &    8.6 $\pm$ 2.8 & P\\
   TMC1A & TMC1A &  04 39 35.1 &  +25 41 44.8  &  11.7 &   5.2  $\pm$ 1.1  & 5.9 $\pm$ 1.5 &   8.8 $\pm$ 2.9 & P\\
   L1527-IRS & L1527-IRS &  04 39 53.7 &  +26 03 09.0   &   35.3 & 7.1 $\pm$ 1.5  &   11.1 $\pm$ 2.9 &   22.8 $\pm$ 7.4 & P\\
   IRAS 04381+2540 & IRAS 04381+2540 &  04 41 12.7  & +25 46 34.6   &  12.6 &  2.2 $\pm$ 0.5   &    4.4 $\pm$ 1.1  &   8.2 $\pm$ 2.6 & P\\
   L1544 & L1544 &  05 04 16.7 &  +25 10 41.3   & 34.9 &   0.6 $\pm$ 0.1 &     2.4 $\pm$ 0.6 &   7.6 $\pm$ 2.5& S\\
   L1582B & L1582B &  05 32 19.4 &  +12 49 40.7  &  15.3 &  10.1 $\pm$ 2.1   & 12.9 $\pm$ 3.3  &  16.1 $\pm$ 5.2& P\\
   L1594-SMM1 & L1594 &  05 44 29.5  &  +09 08 51.3    &  13.8 & 7.6 $\pm$ 1.6  &   13.7 $\pm$ 3.5   &   21.6 $\pm$ 7.1& P\\
   L1594-SMM2 & L1594 &  05 44 30.4  &  +09 09 12.2   &  15.2 &  3.0 $\pm$ 0.6   &    7.4 $\pm$ 2.0    &   18.7 $\pm$ 6.1 & S\\ 
   L1594-SMM3 & L1594 & 05 44 31.8  &  +09 08 57.2   &  12.1 &  2.2  $\pm$ 0.5  &   6.1  $\pm$ 1.5  &    \nodata & S\\
   CG 30S & CG30 &  08 09 33.0 &  -36 05 15.3  & 7.3  &   10.5 $\pm$ 2.2  &    18.8 $\pm$ 4.8  &   36.5 $\pm$ 11.9 & P\\
   CG 30N & CG30 &  08 09 33.4  & -36 04 54.3   & 9.6 &  10.6 $\pm$ 2.2 &   19.5  $\pm$ 5.1  &   38.8 $\pm$ 12.7 & P\\
   DC257.3-2.5 & DC257.3-2.5 &  08 17 05.0 & -39 54 10.3  &  \nodata &   0.1 $\pm$ 0.03   &    0.2 $\pm$ 0.05   &   0.1 $\pm$ 0.03 & P\\
   SSTc2d J162816.5-243658 & Ophiuchus Bolo 26 &  16 28 16.5 & -24 36 58.6  &   6.0 & 2.3 $\pm$ 0.5 &    5.5 $\pm$ 1.4 &    14.9 $\pm$ 4.8& P\\
   Ophiuchus Bolo 26 & Ophiuchus Bolo 26 &  16 28 21.5 & -24 36 25.6     & 17.1 & 2.7 $\pm$ 0.6  &    6.9 $\pm$ 1.8  &  17.5 $\pm$ 5.7 & P\\
   JCMTSF J163132.6-240314 & IRS63 &  16 31 33.1 & -24 03 24.1   & \nodata &  1.9 $\pm$ 0.4  &   17.9   $\pm$ 4.6 &   19.3 $\pm$ 6.3 & S\\
   SSTc2d J163135.6-240129 & IRS63 & 16 31 35.5 & -24 01 30.1    & 10.6 &  5.2 $\pm$ 1.1   &   30.0   $\pm$ 7.7 &   22.9 $\pm$ 7.5 & P\\
   L43-SMM2 & L43 &  16 34 35.0 & -15 47 02.7   &  38.1 &  1.5 $\pm$ 0.3 &   4.7 $\pm$ 1.2   &   10.8 $\pm$ 3.5 & S\\
   L43-RNO91 & L43 &  16 34 29.3 & -15 47 02.7   &  21.5 &  3.0 $\pm$ 0.6   &    7.3 $\pm$ 1.9   &  11.9 $\pm$ 3.9 & P\\
   L146 & L146 &  16 57 19.8 & -16 09 22.3   &  16.0 &  7.6 $\pm$ 1.6    & 15.0 $\pm$ 3.8  &  \nodata & P\\
   SSTc2d J171122.2-272602 & B59 &  17 11 22.1 & -27 26 02.6   &  6.3 &  3.2 $\pm$ 0.7   &    8.3 $\pm$ 2.2   &   22.7 $\pm$ 7.4 & P\\
   B59-MMS1 & B59 &  17 11 23.1 & -27 24 32.6   &  15.4 & 22.1 $\pm$ 4.6 &    35.9 $\pm$ 9.3   &    61.5 $\pm$ 20.1 & P\\
   CB130-1 & CB130-1 &  18 16 16.6 &  -02 32 38.7  &    16.6 & 0.9 $\pm$ 0.2     & 2.0 $\pm$ 0.5  &  4.1 $\pm$ 1.3 & P\\
   L328 & L328 &  18 16 59.6 & -18 02 05.3   &  25.5 &  1.7  $\pm$ 0.4    & 4.5 $\pm$ 1.1  &    9.6 $\pm$ 3.1 & S\\
   L429-C & L429-C &  18 17 05.6 &  -08 13 25.8   &  13.0 &   0.7 $\pm$ 0.1  &     2.0 $\pm$ 0.5  &   4.9 $\pm$ 1.6 & S\\
   L483 & L483 &  18 17 29.9 &  -04 39 40.7   &  25.4 & 13.0 $\pm$ 2.7    & 31.0 $\pm$ 7.9&  56.3 $\pm$ 18.4& P\\
   Serpens Cluster B MMS1-a & Serpens Cluster B &  18 28 54.0  &  +00 29 30.2   &   15.0 &  6.5 $\pm$ 1.4     & 14.3 $\pm$ 3.7&   31.0 $\pm$ 10.1& P\\
   Serpens Cluster B SMM1 & Serpens Cluster B &  18 28 54.7  &  +00 29 54.3   &   12.2 &  4.5 $\pm$ 0.9    & 11.7 $\pm$ 3.0   &  31.0 $\pm$ 10.2 & P\\
   Serpens Cluster B MMS2 & Serpens Cluster B &  18 29 06.4  &  +00 30 42.2  &   22.7 &  10.8 $\pm$ 2.3    &  25.4 $\pm$ 6.5 &  47.8 $\pm$ 15.6 & P\\
   Serpens Cluster B MMS3 & Serpens Cluster B &  18 29 09.0  &  +00 31 34.7  &   9.6 &  8.9 $\pm$ 1.9   &   14.5 $\pm$ 3.7 &   21.9 $\pm$ 7.2 & P\\
   Serpens Cluster A SMM9 & Serpens Cluster A &  18 29 48.3  &  +01 16 42.7   &  25.1 &  24.3 $\pm$ 5.1   &   50.0 $\pm$ 12.9 &  108.8 $\pm$ 35.5&P\\
Serpens Cluster A SMM1 & Serpens Cluster A &  18 29 50.0  &  +01 15 20.3  &   21.5 & 68.3 $\pm$ 14.3 &   117.8 $\pm$ 30.3 &  179.6 $\pm$ 58.6&P\\
   Serpens Cluster A SMM5 & Serpens Cluster A &  18 29 51.4  &  +01 16 38.3   &   12.3 & 8.7 $\pm$ 1.8  &    20.7 $\pm$ 5.4 &   50.6 $\pm$ 16.5&P\\
   Serpens Cluster A SMM10 & Serpens Cluster A &  18 29 52.3  &  +01 15 48.8     & 14.2 & 7.9 $\pm$ 1.7  &   20.4 $\pm$ 5.3 &  51.4 $\pm$ 16.7&P\\
   IRAS 18273+0034 & IRAS 18273+0034 &  18 29 54.1 &   +00 36 01.9      & 32.4 & 2.2 $\pm$ 0.5   &    4.0 $\pm$ 1.0 &   7.7 $\pm$ 2.5&P\\
   Serpens Cluster A SMM4 & Serpens Cluster A &  18 29 57.0  &   +01 13 11.3  &   18.4 & 20.7 $\pm$ 4.3 &  46.4 $\pm$ 12.0 &  97.8 $\pm$ 32.0 & P \\
  Serpens Cluster SMM6 & Serpens Cluster A &  18 29 57.8  &  +01 14 05.3  &   18.4 & 10.4 $\pm$ 2.2   &   29.1 $\pm$ 7.5 &  81.0 $\pm$ 26.4&P\\
    Serpens Cluster SMM12 & Serpens Cluster A &  18 29 59.1  &  +01 13 14.3  &   16.5 & 11.8 $\pm$ 2.5     & 32.1 $\pm$ 8.2  &  88.7 $\pm$ 29.0&P\\
   Serpens Cluster A SMM3 & Serpens Cluster A &  18 29 59.6  &  +01 13 59.2  &   16.7 & 18.3 $\pm$ 3.8    &   37.4 $\pm$ 9.6  &   84.0 $\pm$ 27.4&P\\
   Serpens Cluster A SMM2 & Serpens Cluster A &  18 30 00.5 &  +01 12 57.8  &   18.4 & 11.7 $\pm$ 2.5     & 30.8 $\pm$ 7.9 &  78.6 $\pm$ 25.6&P\\
   Serpens Cluster A SMM11 & Serpens Cluster A &  18 30 00.7  &  +01 11 44.2   &   \nodata & 8.0  $\pm$ 1.7    & 19.1 $\pm$ 4.9&   44.8 $\pm$ 14.6&P\\
   Serpens South SMM1 & Serpens South &  18 30 02.1 &  -02 02 45.4   &  18.6 & 17.3 $\pm$ 3.6  &    45.2 $\pm$ 11.6&  122.1 $\pm$ 39.8 &P\\
   Serpens South SMM2 & Serpens South &  18 30 03.7 &  -02 03 02.0   &  33.0 &  35.6 $\pm$ 7.5 &    78.4 $\pm$ 20.2 &    156.8 $\pm$ 51.2&P\\
   Serpens Bolo 33 & IRAS 18273+0034 &  18 30 06.0  &  +00 42 34.9      & 3.5 & 1.4 $\pm$ 0.3  &    1.8   $\pm$ 0.4&   1.9 $\pm$ 0.6& P\\
   SMM 5 & CrA Coronet &  19 01 41.8 & -36 58 33.7  &  9.2 &  10.9 $\pm$ 2.3  &    55.8 $\pm$ 14.4 &  32.6 $\pm$ 10.7&P\\
  SMM 6 & CrA Coronet &  19 01 46.9  & -36 55 35.2   &  27.6 &   5.3 $\pm$ 1.1 &    51.5 $\pm$ 13.3  &   52.3 $\pm$ 17.1&S\\
   SMM 7 & CrA Coronet  &  19 01 47.4 & -36 56 41.2   &  \nodata &  7.5 $\pm$ 1.6  &    68.1 $\pm$ 17.5  &   69.3 $\pm$ 22.6& P\\
  SMM 8 & CrA Coronet &  19 01 47.6 & -36 57 32.2    & 11.9 &   8.5 $\pm$ 1.8  &    78.3 $\pm$ 20.2  &   80.9 $\pm$ 26.4&S\\
   SMM 4 & CrA Coronet  &  19 01 48.7 & -36 57 18.7   & 12.5 &   10.8 $\pm$ 2.3 &    97.0 $\pm$ 25.0  &   97.9 $\pm$ 32.0&P\\
   SMM 3 & CrA Coronet &  19 01 50.9 & -36 58 11.2  &  5.2 &  13.5 $\pm$ 2.8 &   104.4 $\pm$ 26.9 &   97.8 $\pm$ 32.0&P\\
   SMM 1A & CrA Coronet &  19 01 55.7 &  -36 57 48.7   &  37.5 &  27.4 $\pm$ 5.8  &  253.9  $\pm$ 65.5&   249.7 $\pm$ 81.5&P\\
   SMM 1B & CrA Coronet &  19 01 56.4 & -36 57 33.7   &  31.6 &  24.5 $\pm$ 5.1  &   224.3 $\pm$ 57.8  &   219.8 $\pm$ 71.7&P\\
   SMM 2 & CrA Coronet &  19 01 58.7 & -36 57 11.2  & 17.2 &    12.4 $\pm$ 2.6  &   91.1 $\pm$ 23.5  &   81.4 $\pm$ 26.5& P\\
   CB188-SMM1 & CB188 &  19 20 15.0 &  +11 35 43.3  &  \nodata &  1.2 $\pm$ 0.3    & 2.2 $\pm$ 0.6  &    4.8 $\pm$ 1.6&P\\
   L673-SMM1 & L673 &  19 20 25.2 &  +11 22 14.2   &  21.8 &  4.8 $\pm$ 1.0  &    9.7 $\pm$ 2.5   &  17.0 $\pm$ 5.6 & P\\
   L673-SMM2 & L673 &  19 20 26.0  & +11 19 57.8   & 25.6 &   3.7 $\pm$ 0.8 &     9.1 $\pm$ 2.4   &  18.9 $\pm$ 6.2 & P\\
   L673-7 & L673-7 &  19 21 34.8  & +11 21 23.3   &  7.8 &  0.5 $\pm$ 0.1 &     1.0 $\pm$ 0.2 &   2.0 $\pm$ 0.7&P\\
   B335 & B335 &  19 37 00.7  &  +07 34 05.5   &  15.6 &  10.0 $\pm$ 2.1  &    18.4 $\pm$ 4.7  &  29.9 $\pm$ 9.8&P\\
   L694-2-SMM1 & L694-2 & 19 41 04.6 &  +10 56 54.7   &  20.4 &  1.0 $\pm$ 0.2    & 3.1 $\pm$ 0.8 &  9.4 $\pm$ 3.1&S\\
   IRAS 20353+6742 & IRAS 20353+6742  &  20 35 47.6 &   +67 53 04.2   &  20.7 &  2.5 $\pm$ 0.5  &    5.0 $\pm$ 1.2 &   10.8 $\pm$ 3.5&P\\
   IRAS 20359+6745 & IRAS 20359+6745  &  20 36 20.9  & +67 56 33.8   &   4.5 & 1.3 $\pm$ 0.3   &   3.1 $\pm$ 0.8  &   8.0 $\pm$ 2.6 &P\\
   L1041-2 & L1041-2 &  20 37 21.2  & +57 44 15.2   &   13.6 &  5.0 $\pm$ 1.1     & 10.6 $\pm$ 2.7  &  21.6 $\pm$ 7.1& P\\
   L1157 & L1157 &  20 39 06.9 &  +68 02 24.3  &  14.8 &  10.8 $\pm$ 2.3&     17.0 $\pm$ 4.3 &   22.6 $\pm$ 7.3&P\\
   PVCEP & PVCEP &  20 45 54.3  & +67 57 35.0   & 12.0 &   6.0  $\pm$ 1.3  &   9.3 $\pm$ 2.4  &  16.3 $\pm$ 5.3& P\\
   L1228N & L1228N & 20 57 13.9 &  +77 35 54.7   & 11.4 &   4.6 $\pm$ 1.0 &     7.9 $\pm$ 2.1 &   12.4 $\pm$ 4.0& P\\
   IRAS 21004+7811 & IRAS 21004+7811  &  20 59 15.1  & +78 23 12.8  &  9.9 &  11.2 $\pm$ 2.4  &    16.0 $\pm$ 4.1&   19.9 $\pm$ 6.5& P\\
   L1174B-SMM1 & L1174 &  21 00 21.5 &  +68 13 27.1   &  14.2 &  2.9 $\pm$ 0.6   &   7.0  $\pm$ 1.9  &  18.4 $\pm$ 6.0& P\\
   L1174B-SMM2 & L1174 &  21 00 23.9 &  +68 13 15.1    &  14.7 &  2.7 $\pm$ 0.6  &    7.3 $\pm$ 1.9    &  19.0 $\pm$ 6.2& P\\
   L1174C-SMM1 & L1174 &  21 01 28.5 &  +68 10 32.4    & 24.7 &  4.4 $\pm$ 0.9  &   11.6 $\pm$ 3.0    &  26.9 $\pm$ 8.8&P\\
   L1174C-SMM2 & L1174 &  21 01 30.7 &  +68 11 12.9   & 28.4 &   3.9 $\pm$ 0.8   &   11.3 $\pm$ 2.9  &   30.4 $\pm$ 9.9&P\\
   L1174C-SMM3 & L1174 &  21 01 41.2 &  +68 12 06.6   &  31.1 &  4.4 $\pm$ 0.9   &   11.7 $\pm$ 3.0   &   30.4 $\pm$ 9.9&S\\
   L1172-SMM1 & L1172 &  21 02 20.3 &  +67 54 26.8   &  \nodata &  1.0 $\pm$ 0.2 &     2.4 $\pm$ 0.6 &   5.5 $\pm$ 1.8& P\\
   L1177 & L1177 &  21 17 39.8 &  +68 17 31.2   & 12.5 &   6.0 $\pm$ 1.3    & 10.0 $\pm$ 2.6 &   16.1 $\pm$ 5.2&P\\
   L1165 & L1165 &  22 06 50.5  & +59 02 45.2   &  15.5 &  7.3 $\pm$ 1.5 &   10.8 $\pm$ 2.8 &   18.2 $\pm$ 6.0& P\\
   L1221-SMM1 & L1221 &  22 28 02.9 &  +69 01 18.7   &  14.3 &  3.8 $\pm$ 0.8  &    7.9 $\pm$ 2.1  &   20.4 $\pm$ 6.7&P\\
   L1221-SMM2 & L1221 &  22 28 07.6 &  +69 00 39.7    &  8.9 & 4.5 $\pm$ 0.9  &    8.0 $\pm$ 2.1  &  17.5 $\pm$ 5.7&P\\
   L1251A-IRS3 & L1251A &  22 30 33.3 &  +75 14 09.6    &  11.9 &  2.7 $\pm$ 0.6  &    5.2 $\pm$ 1.3 &  10.2 $\pm$ 3.4&P\\
   L1251A-IRS4 & L1251A &  22 31 06.6 &  +75 13 39.7   &  7.1 &  1.5 $\pm$ 0.3   &   3.6 $\pm$ 0.9  &    8.0 $\pm$ 2.6&P\\
   L1251C & L1251C & 22 35 23.8  & +75 17 08.7   &  21.0 &  6.0 $\pm$ 1.3  &    11.8 $\pm$ 3.0 &   23.0 $\pm$ 7.5&P\\
   L1251B & L1251B & 22 38 51.2 &  +75 11 35.7    &  21.0 &  7.9 $\pm$ 1.7  &  17.9 $\pm$ 4.6 &   34.9 $\pm$ 11.4&P
\enddata
\tablenotetext{a}{A ``P'' indicates that this core is a protostellar core. An ``S'' indicates that this core is a starless core.}
\end{deluxetable*}
%\end{landscape}

%\begin{landscape}
\begin{deluxetable*}{llcccccc}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{\label{tab_calibrators3}Box Calibration Scans and Factors}
\tablehead{
\colhead{Date}                                     &
\colhead{Calibrator}                                     &
\colhead{$C_{\rm peak}$}                                 &
\colhead{$C_{\rm 20}$}                                 &
\colhead{$C_{\rm 40}$} 
}
\startdata
  2010 July 23 & Uranus & 1.5 & 0.030 & 0.024 \\
  2010 July 23 & Uranus & 1.3 & 0.028 & 0.021 \\
  2010 July 23 & Uranus & 1.8 & 0.036 & 0.025 \\
  2010 July 23 & Uranus & 1.7 & 0.035 & 0.025 \\
  2010 July 23 & Uranus & 1.7 & 0.035 & 0.025 \\
  2010 July 23 & Uranus & 1.3 & 0.027 & 0.022 \\
  2010 July 23 & Uranus & 1.4 & 0.029 & 0.023 \\
  2010 July 23 & Uranus & 1.4 & 0.030 & 0.024 \\
  2010 July 23 & Uranus & 1.5 & 0.031 & 0.024 \\
  2010 July 23 & Uranus & 1.5 & 0.031 & 0.024 \\
  2010 July 23 & Uranus & 1.6 & 0.033 & 0.026 \\
  2010 July 23 & Uranus & 1.6 & 0.033 & 0.025 \\
  2010 July 31 & Neptune & 1.7 & 0.037 & 0.029 \\
  2010 July 31 & Neptune & 1.7 & 0.037 & 0.029 \\
  2010 July 31 & Neptune & 1.7 & 0.038 & 0.030 \\
  2010 July 31 & Neptune & 1.7 & 0.038 & 0.030 \\
  2010 July 31 & Neptune & 1.7 & 0.038 & 0.030 \\
  2010 Dec 6 & Uranus & 1.8 & 0.043 & 0.031 \\
  2010 Dec 6 & Uranus & 1.9 & 0.037 & 0.026 \\
  2010 Dec 6 & Uranus & 1.8 & 0.036 & 0.025 \\
  2010 Dec 6 & Uranus & 1.6 & 0.033 & 0.023 \\
  2010 Dec 6 & Uranus & 1.8 & 0.035 & 0.024 \\
  2010 Dec 6 & Uranus & 1.8 & 0.035 & 0.024 \\
  2010 Dec 7 & Uranus & 1.5 & 0.030 & 0.021 \\
  2010 Dec 7 & Uranus & 1.6 & 0.032 & 0.022 \\
  2010 Dec 7 & Uranus & 1.7 & 0.033 & 0.023 \\
  2010 Dec 7 & Uranus & 1.7 & 0.034 & 0.022 \\
  2010 Dec 7 & Uranus & 1.7 & 0.035 & 0.024 
\enddata
\end{deluxetable*}
%\end{landscape}

\begin{deluxetable*}{llccc}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{\label{tab_lissajous}Lissajous Observing Information for Sources Observed in Both Scan Modes}
\tablehead{
\colhead{}                                     &
\colhead{Map Center}                                 &
\colhead{Map Center}                                 &
\colhead{}                                     &
\colhead{1$\sigma$ Noise}                                    \\
\colhead{}                                     &
\colhead{R.A.}                                 &
\colhead{Decl.}                                &
\colhead{Obs.}       &
\colhead{(mJy)}                                     \\
\colhead{\textsc{Core/Cloud}}                      &
\colhead{(2000.0)}                             &
\colhead{(2000.0)}                             &
\colhead{Date}                                &
\colhead{beam$^{-1}$}                    
}          
L1455 & 03 27 41.0 & +30 12 45.0 & 2005 Nov & 137 \\
Perseus Bolo 25 & 03 28 32.5 & +31 11 04.9 & 2006 Dec & 40 \\
NGC 1333 IRAS 4& 03 29 13.5 & +31 13 58.1 & 2007 Oct& 341 \\
Perseus Bolo 52 & 03 29 17.2 & +31 27 46.4 & 2007 Oct & 98 \\
IRAS 03282+3035 & 03 31 20.4 & +30 45 24.7 & 2005 Nov & 169 \\
Perseus Bolo 79 & 03 33 14.4 & +31 07 10.9 & 2006 Dec & 358 \\
Perseus Bolo 102 & 03 43 51.0 & +32 03 07.9 & 2007 Oct & 195 \\
HH 211-MM & 03 43 56.8 & +32 00 50.2 & 2005 Nov & 226 \\ 
Perseus Bolo 106 & 03 44 02.4 & +32 02 04.9 & 2007 Oct & 287 \\
IRAS 03439+3233 & 03 47 05.5 & +32 43 08.5 & 2004 Sep & 152 \\
IRAM 04191+1522 & 04 21 56.9 & +15 29 45.0 & 2005 Nov & 119 \\
L1521B & 04 24 14.9 & +26 36 53.0 & 2005 Nov & 135 \\
L1521F & 04 28 38.9 & +26 51 35.0 & 2005 Nov & 187 \\
B18-4 & 04 35 37.5 & +24 09 20.0 & 2005 Nov & 120 \\
L1544 & 05 04 16.6 & +25 10 48.0 & 2005 Nov & 71 \\
B59-MMS1 & 17 11 22.7 & -27 24 28.0 & 2005 Jun & 200 \\
B335 & 19 37 01.1 & +07 34 10.8 & 2003 May & 223 \\
L694-2 & 19 41 04.3 & +10 57 09.0 & 2005 Nov & 257 \\
L1157 & 20 39 06.2 & +68 02 16.0 & 2005 Nov & 631 \\
L1148B & 20 40 56.8 & +67 23 05.5 & 2005 Jun & 63 \\
L1228N & 20 57 11.8 & +77 35 47.9 & 2004 Sep & 1023 \\
L1165 & 22 06 50.4 & +59 02 46.0 & 2005 Jun & 87 \\
L1221 & 22 28 04.7 & +69 00 57.0 & 2004 Sep & 214
\enddata
\end{deluxetable*}

%\begin{landscape}
\begin{deluxetable*}{llccccccc}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{\label{tab_lissajous2}Lissajous Source Properties for Sources Observed in Both Scan Modes}
\tablehead{
\colhead{}                                     &
\colhead{}                                     &
\colhead{Peak}                                 &
\colhead{Peak}                                 &
\colhead{}                           &
\colhead{}                           &
\colhead{}                                     &
\colhead{}                               &
\colhead{}                                    \\
\colhead{}                                     &
\colhead{}                                     &
\colhead{R.A.}                                 &
\colhead{Decl.}                                &
\colhead{Radius}                &
\colhead{S$_{\rm peak}$}               &
\colhead{S$_{\rm 20"}$}       &
\colhead{S$_{\rm 40"}$}                       &              
\colhead{}                                          \\
\colhead{\textsc{Source}}                      &
\colhead{\textsc{Core/Cloud}\tablenotemark{a}} &
\colhead{(2000.0)}                             &
\colhead{(2000.0)}                             &
\colhead{(arcsec)}                             &
\colhead{(Jy/Beam)}                             &
\colhead{(Jy)}                                   &
\colhead{(Jy)}                                   &
\colhead{Status\tablenotemark{a}}                             
}    

\startdata    
  L1455-IRS5 & L1455 &  03 27 38.5 &  +30 13 59.2   &  17.2 &  2.7 $\pm$ 0.7  &   7.5 $\pm$ 2.7    &  18.6 $\pm$ 6.6 & P\\
 L1455-IRS1 & L1455 &  03 27 39.3 &  +30 13 05.7   &  13.8 &  5.2 $\pm$ 1.3   &  12.2 $\pm$ 4.3   &     20.4 $\pm$ 7.2 & P\\
  L1455-IRS4 & L1455 &  03 27 43.1  & +30 12 32.2   &  14.1 &  2.9 $\pm$ 0.7   &    5.9 $\pm$ 2.1  &  8.9 $\pm$ 3.1 & P\\
L1455-IRS2E & L1455 &  03 27 48.3 &  +30 12 09.7    & 16.7 &  1.2 $\pm$ 0.3   &    3.1 $\pm$ 1.1    &   5.7 $\pm$ 2.0 & S\\
   Perseus Bolo 25 & Perseus Bolo 25 &  03 28 32.7  &  +31 11 08.6   &   14.1  & 0.7 $\pm$ 0.2   &   1.5 $\pm$ 0.5   &   2.4 $\pm$ 0.8 & P\\
   NGC 1333 IRAS 4A & NGC 1333 &  03 29 10.6  &  +31 13 36.3   &  20.0 & 31.4 $\pm$ 7.9  &   54.9  $\pm$ 19.4 &   \nodata &P\\
   NGC 133 IRAS 4B & NGC 1333 &  03 29 12.0 &   +31 13 12.3   &  11.0 & 28.0 $\pm$ 7.0   &   38.4  $\pm$ 13.6  &   \nodata & P\\
   NGC 1333 IRAS 4C & NGC 1333 &  03 29 13.6  &  +31 14 01.8  &  17.5  & 4.6 $\pm$ 1.2  &   8.8  $\pm$ 3.1 &   17.1 $\pm$ 6.1 & P\\
   Perseus Bolo 52 & Perseus Bolo 52 &  03 29 17.3  &  +31 27 48.7  &  22.0 & 3.0 $\pm$ 0.8  &   5.9 $\pm$ 2.1   &   10.9 $\pm$ 3.8 & P\\
   IRAS 03282+3035 & IRAS 03282+3035 & 03 31 20.9  & +30 45 29.9   &  11.0 &  6.7 $\pm$ 1.7 &   9.9 $\pm$ 3.5 &  11.6 $\pm$ 4.1 & P\\
SSTc2d J033314.4+310711 & Perseus Bolo 79 &  03 33 14.5 &  +31 07 13.1   &  16.7 &  2.0 $\pm$ 0.5   &   5.7 $\pm$ 2.0   &  16.6 $\pm$ 5.9 & P\\
 B1-d & Perseus Bolo 79 &  03 33 16.4 &  +31 06 56.6   &  43.7 &  3.8 $\pm$ 1.0    &   8.6 $\pm$ 3.1    &  18.3 $\pm$ 6.5 & P\\
  Perseus Bolo 102-A & Perseus Bolo 102 &  03 43 51.0  & +32 03 23.6   & 11.2 &  3.1 $\pm$ 0.8  &    6.0  $\pm$ 2.1  &   13.1 $\pm$ 4.6 & P\\
 Perseus Bolo 102-B & Perseus Bolo 102 &  03 43 57.0 &  +32 03 05.6    & 8.6 &  8.2 $\pm$ 2.1  &   13.7 $\pm$ 4.8   &  \nodata & P\\
  HH 211-MM & HH 211-MM &  03 43 56.8 &  +32 00 50.9  & 18.5 &  9.0 $\pm$ 2.3   &   15.2 $\pm$ 5.4   &    23.0 $\pm$ 8.1 & P\\
  Perseus Bolo 106 & Perseus Bolo 106 &  03 44 01.0  & +32 02 02.6    &  15.3 & 1.6 $\pm$ 0.4&    3.8 $\pm$ 1.4   &  8.0 $\pm$ 2.8 & P\\
   B5-IRS1 & B5-IRS1 & 03 47 41.6 &  +32 51 46.1   & 14.6 &   3.4 $\pm$ 0.9  &    5.4 $\pm$ 1.9   &  5.8 $\pm$ 2.0 & P\\
   IRAM 04191+1522 & IRAM 04191+1522 &  04 21 57.1  & +15 29 45.7   &   19.1 &  1.9 $\pm$ 0.5  &    4.2 $\pm$ 1.5 &   6.8 $\pm$ 2.4 & P\\
   IRAS 04191+1523 & IRAM 04191+1522 &  04 22 00.4  & +15 30 23.2   &   \nodata &  2.3 $\pm$ 0.6  &    4.6 $\pm$ 1.7 &  \nodata & P\\
   L1521F & L1521F & 04 28 39.0 &  +26 51 37.3  &  11.9 &   1.4 $\pm$ 0.4    & 3.1 $\pm$ 1.1&   5.1 $\pm$ 1.8& P\\
   L1535-IRS & B18-4 &  04 35 35.6 &  +24 08 17.7   & 15.5 &  1.8 $\pm$ 0.5 &     4.5 $\pm$ 1.6   &  10.3 $\pm$ 3.7 & P\\
   B18-4 & B18-4 &  04 35 37.9 &  +24 09 16.3    &  15.9 & 1.1 $\pm$ 0.3   &    2.9 $\pm$ 1.0    &   7.1 $\pm$ 2.5 & S\\
   B59-MMS1 & B59-MMS1 &  17 11 23.1 & -27 24 31.7   &  17.1 & 29.2 $\pm$ 7.3 &    36.7 $\pm$ 13.0   &    45.4 $\pm$ 16.0 & P\\
   B335 & B335 &  19 37 00.8  &  +07 34 08.5   &  14.9 &  6.5 $\pm$ 1.6  &    18.4 $\pm$ 6.5  &  25.8 $\pm$ 9.1 &P\\
   L1157 & L1157 &  20 39 06.9 &  +68 02 18.3  &  10.7 &  11.3 $\pm$ 2.8&     19.6 $\pm$ 6.9 &   32.9 $\pm$ 11.6 &P\\
   L1228N & L1228N & 20 57 13.9 &  +77 35 45.7   & 4.4 &   4.0 $\pm$ 1.0 &     4.3 $\pm$ 1.5 &   0.5 $\pm$ 0.2 & P\\
   L1165 & L1165 &  22 06 51.1  & +59 02 40.7   &  17.8 &  7.6 $\pm$ 1.9 &   13.8 $\pm$ 4.8 &   18.1 $\pm$ 6.4 & P\\
   L1221-SMM1 & L1221 &  22 28 03.4 &  +69 01 20.3   &  12.8 &  3.1 $\pm$ 0.8  &    7.6 $\pm$ 2.7  &   14.0 $\pm$ 4.9 &P\\
   L1221-SMM2 & L1221 &  22 28 08.2 &  +69 00 41.3    &  6.4 & 1.5 $\pm$ 0.4  &    2.6 $\pm$ 0.9  &  1.7 $\pm$ 0.6 &P
\enddata
\tablenotetext{a}{A "P" indicates that this core is a protostellar core. An "S" indicated that this core is a starless core.}
\end{deluxetable*}
%\end{landscape}

\clearpage
%\begin{landscape}
\begin{deluxetable*}{llcccc}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{\label{tab_undetected}Undetected Sources}
\tablehead{
\colhead{}                                     &
\colhead{}                                     &
\colhead{R.A.}                                 &
\colhead{Dec.}                                 &
\colhead{}                                     &
\colhead{1$\sigma$ Noise}                      \\
\colhead{\textsc{Source}}                      &
\colhead{\textsc{Core/Cloud}\tablenotemark{a}} &
\colhead{(2000.0)}                             &
\colhead{(2000.0)}                             &
\colhead{Status\tablenotemark{a}}              &                        
\colhead{(\mjybeam)}                          
}    

\startdata    
Perseus Bolo 11   & L1448             & 03 25 46.0 & $+$30 44 10.3 & S & 151 \\
IRAS 03249+2957   & IRAS 03249+2957   & 03 28 00.4 & $+$30 08 01.3 & P & 105 \\
Perseus Bolo 26   & NGC1333           & 03 28 32.4 & $+$31 04 42.9 & S & 170 \\
Perseus Bolo 33   & Perseus Bolo 30   & 03 28 42.6 & $+$31 06 12.2 & S & 122 \\
Perseus Bolo 34   & NGC1333           & 03 28 45.9 & $+$31 15 19.8 & S & 170 \\
Perseus Bolo 35   & NGC1333           & 03 28 48.4 & $+$31 16 01.9 & S & 170 \\
Perseus Bolo 37   & NGC1333           & 03 28 52.1 & $+$31 18 07.9 & S & 170 \\
Perseus Bolo 51   & NGC1333           & 03 29 17.0 & $+$31 12 25.9 & S & 170 \\
Perseus Bolo 55   & NGC1333           & 03 29 19.4 & $+$31 11 36.6 & S & 170 \\
Perseus Bolo 71   & B1                & 03 32 51.2 & $+$31 01 47.6 & S & 121 \\
Perseus Bolo 72   & B1                & 03 32 57.0 & $+$31 03 20.8 & S & 121 \\
Perseus Bolo 74   & B1                & 03 33 01.9 & $+$31 04 31.8 & S & 121 \\
Perseus Bolo 75   & B1                & 03 33 04.4 & $+$31 04 58.8 & S & 121 \\
Perseus Bolo 82   & B1                & 03 33 25.1 & $+$31 05 34.8 & S & 121 \\
Per-emb 43        & Per-emb 43        & 03 42 02.2 & $+$31 48 02.1 & P &  83 \\
Perseus Bolo 100  & IC348             & 03 43 44.0 & $+$32 03 10.0 & S & 121 \\
Perseus Bolo 101  & IC348             & 03 43 45.6 & $+$32 01 45.1 & S & 121 \\
Perseus Bolo 107  & IC348             & 03 44 02.1 & $+$32 02 33.7 & S & 121 \\
Perseus Bolo 108  & IC348             & 03 44 02.3 & $+$32 04 57.3 & S & 121 \\
Perseus Bolo 109  & IC348             & 03 44 05.0 & $+$32 00 27.7 & S & 121 \\
Perseus Bolo 110  & IC348             & 03 44 05.2 & $+$32 02 05.6 & S & 121 \\
Perseus Bolo 115  & IC348             & 03 44 36.4 & $+$31 58 39.3 & S & 121 \\
Perseus Bolo 117  & IC348             & 03 44 48.8 & $+$32 00 29.5 & S & 121 \\
Perseus Bolo 118  & IC348             & 03 44 56.0 & $+$32 00 31.1 & S & 121 \\
Perseus Bolo 121  & B5-IRS1           & 03 47 33.5 & $+$32 50 54.9 & S &  95 \\
L1521B            & L1521B            & 04 24 12.7 & $+$26 36 53.0 & S &  91 \\
L1521E            & L1521E            & 04 29 13.6 & $+$26 14 19.0 & S &  87 \\
B18-1             & B18-1             & 04 31 57.7 & $+$24 32 30.0 & S & 107 \\
TMC1B             & TMC1B             & 04 41 20.0 & $+$25 48 30.0 & S &  86 \\
L134              & L134              & 15 53 36.3 & $-$04 35 26.0 & S & 196 \\
Ophiuchus Bolo 30 & IRS63             & 16 31 37.2 & $-$24 01 51.9 & S & 181 \\
L492              & L492              & 18 15 49.8 & $-$03 46 13.0 & S &  52 \\
Serpens Bolo 2    & Serpens Filament  & 18 28 44.0 & $+$00 53 02.8 & P & 478 \\
IRAS 18262+0050   & Serpens Filament  & 18 28 45.8 & $+$00 51 32.0 & P & 478 \\
Serpens Bolo 4    & Serpens Filament  & 18 28 47.2 & $+$00 50 45.1 & S & 478 \\
Serpens Bolo 6    & Serpens Filament  & 18 28 50.8 & $+$00 50 28.6 & S & 478 \\
Serpens Bolo 13   & Serpens Cluster B & 18 29 00.2 & $+$00 30 19.8 & S & 352 \\
Serpens Bolo 16   & Serpens Cluster B & 18 29 13.5 & $+$00 32 12.6 & S & 352 \\
Serpens Bolo 18   & Serpens Cluster B & 18 29 19.3 & $+$00 33 29.1 & S & 352 \\
Serpens Bolo 21   & IRAS 18273$+$0034 & 18 29 43.4 & $+$00 36 25.2 & S & 101 \\
Serpens Bolo 27   & Serpens Cluster A & 18 30 00.3 & $+$01 10 37.8 & S & 342 \\
Serpens Cluster A SMM8 & Serpens Cluster A & 18 30 01.8 & $+$01 15 07  & S & 342 \\
Serpens Bolo 31   & Serpens Cluster A & 18 30 02.8 & $+$01 08 38.3 & S & 342 \\
Serpens Bolo 32   & IRAS 18273$+$0034 & 18 30 05.7 & $+$00 39 32.2 & P & 101 \\
Serpens Bolo 34   & Serpens Cluster A & 18 30 08.2 & $+$01 13 11.5 & S & 342 \\
Serpens Bolo 35   & Serpens Cluster A & 18 30 14.7 & $+$01 13 52.6 & S & 342 \\
L1148B-IRS        & L1148B            & 20 40 56.7 & $+$67 23 04.9 & P & 127 \\
IRAS 21022$+$7651 & L1228S            & 21 01 28.4 & $+$77 03 45.0 & P & 313
\enddata
\tablenotetext{a}{A ``P'' indicates that this core is a protostellar core. An ``S'' indicates that this core is a starless core.}
\end{deluxetable*}
